Cell model and Poisson-Boltzmann theory: A brief introduction

The cell-model and its treatment on the Poisson-Boltzmann level are two important concepts in the theoretical description of charged macromolecules. In this brief contribution to the Proceedings of the NATO-ASI on ``Electrostatic Effects in Soft Matter and Biophysics'', which took place in Les Houches from Oct. 1-13, 2000, we provide an introduction to both ideas and summarize a few important results which can be obtained from them. We outline the sequence of approximations which ultimately lead to the cell-model. Then we present two exact results, namely, an expression for the osmotic pressure and a formula for the ion density at the surface of the macromolecule, known as the contact value theorem. The next section provides a derivation of the Poisson-Boltzmann equation from a variational principle and the assumption of a product state. Afterwards we apply Poisson-Boltzmann theory to the cell-model of linear polyelectrolytes. In particular, the behavior of the exact solution in the limit of zero density is compared to the concept of Manning condensation. Finally, we demonstrate how a system described by a cell model can be coupled to a salt reservoir, i.e., how the so-called Donnan equilibrium is established.

==> don_P.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=don.ps llx=-2 lly=0 urx=720 ury=504 rwi=7200}
\put(1715,551){\makebox(0,0)[l]{$n_\romb$}}%
\put(2050,50){\makebox(0,0){$\bar{n}_\romc$ [mol/l]}}%
\put(300,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\beta P / n_\romb$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(3071,200){\makebox(0,0){0.5}}%
\put(2569,200){\makebox(0,0){0.2}}%
\put(2190,200){\makebox(0,0){0.1}}%
\put(1810,200){\makebox(0,0){0.05}}%
\put(1309,200){\makebox(0,0){0.02}}%
\put(930,200){\makebox(0,0){0.01}}%
\put(600,2060){\makebox(0,0)[r]{$10^{2}$}}%
\put(600,1809){\makebox(0,0)[r]{$10^{0}$}}%
\put(600,1557){\makebox(0,0)[r]{$10^{-2}$}}%
\put(600,1306){\makebox(0,0)[r]{$10^{-4}$}}%
\put(600,1054){\makebox(0,0)[r]{$10^{-6}$}}%
\put(600,803){\makebox(0,0)[r]{$10^{-8}$}}%
\put(600,551){\makebox(0,0)[r]{$10^{-10}$}}%
\put(600,300){\makebox(0,0)[r]{$10^{-12}$}}%
\end{picture}%
\endgroup
\endinput


